A condition on the Jones polynomial for a family of positive links

We provide a bound on the maximum degree of the Jones polynomial of any positive link with second Jones coefficient equal to $\pm 1$. This builds on the result of our previous work, in which we found such a bound for positive fibered links.

==> A_and_B_smoothings.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[every path/.style={thick}, every
node/.style={transform shape, knot crossing, inner sep=2.75pt}, scale=0.6]
    \node (tl) at (-1, 1) {};
    \node (tr) at (1, 1) {};
    \node (bl) at (-1, -1) {};
    \node (br) at (1, -1) {};
    \node (c) at (0,0) {};

    \draw (bl) -- (tr);
    \draw (br) -- (c);
    \draw (c) -- (tl);
    
    \begin{scope}[xshift=4cm]
    \node (tl) at (-1, 1) {};
    \node (tr) at (1, 1) {};
    \node (bl) at (-1, -1) {};
    \node (br) at (1, -1) {};

    
    \draw (bl) .. controls (bl.8 north east) and (tl.8 south east) .. (tl);
    \draw (br) .. controls (br.8 north west) and (tr.8 south west) .. (tr);
    \end{scope}
    
    
    \begin{scope}[xshift=8cm]
    \node (tl) at (-1, 1) {};
    \node (tr) at (1, 1) {};
    \node (bl) at (-1, -1) {};
    \node (br) at (1, -1) {};

    
    \draw (bl) .. controls (bl.8 north east) and (br.8 north west) .. (br);
    \draw (tl) .. controls (tl.8 south east) and (tr.8 south west) .. (tr);
    \end{scope}

    \end{tikzpicture}
    \caption{ A crossing (left), its $A$-smoothing (middle), and $B$-smoothing (right)}
    \label{A and B smoothing}
\end{figure}

==> Balanced_type_1_example_2.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
      \begin{scope}[scale=0.63, >=Stealth]

      \begin{scope}[scale=0.5, xshift=5cm, yshift=2cm, rotate=45]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-4) {};
       \node (h) at (0, -4){};
       \node (i) at (-3,-4){};
       \node (j) at (-3, -3){};
       \node (k) at (-1, -3){};
       \node (l) at (0, -2){};
       
       %OUTER ONES-----------------------

       \draw [out=100, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [out=80, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
    \draw[]
       (a) to (c.center)
       (c) to (f.center);
       % (f) to (l.center)
       % (l) to (a.center);
       
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b) to (d.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e) to (l.center);
       \draw [out=0, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f) to (h.center);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h) to (k);
       \draw [out=-60, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (k.center) to (a.center);
       % \draw [out = 15, in = 180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b.center) to (l);

       %-- END INNERS 

       % CLASP-Y PARTS 
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (a) to (b.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (b) to (a.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (d) to (c.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (d.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (f) to (e.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (e) to (f.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.75 with {\arrow{}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}

    %end diagram part 

      \begin{scope}[scale=0.5, xshift=15cm, yshift=2cm, rotate=45]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-4) {};
       \node (h) at (0, -4){};
       \node (i) at (-3,-4){};
       \node (j) at (-3, -3){};
       \node (k) at (-1, -3){};
       \node (l) at (0, -2){};
       
       %OUTER ONES-----------------------

       \draw [purp, thick, out=100, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [magenta, thick, out=80, in=100, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [Emerald, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [Emerald, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
    \draw[purp, thick]
       (a) to (c.center);
    \draw[magenta, thick]
       (c) to (f.center);
       % (f) to (l.center)
       % (l) to (a.center);
       
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b) to (d.center);
       % \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e.center) to (d);
       % \draw [decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (e) to (l.center);
       \draw [Emerald, thick, out=0, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f) to (h.center);
       \draw [blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (h) to (k);
       \draw [blue, thick, out=-60, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (k.center) to (a.center);
       % \draw [out = 15, in = 180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (b.center) to (l);

       %-- END INNERS 

       % CLASP-Y PARTS 
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (a) to (b.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (b) to (a.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (d) to (c.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (c) to (d.center);
       % \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       % (f) to (e.center);
       % \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       % (e) to (f.center);
       \draw [red, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [red, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}

  %      % A-state graph part 

  \begin{scope}[scale = 0.85, xshift=15cm, yshift=1.5cm, rotate = 45]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a.center) -- (b.center)
        (b.center) -- (c.center) 
        (c.center) -- (d.center)
        (d.center) -- (a.center);
        % \draw[out=20, in=160, relative, double = green]
        % % (a) to (b)
        % % (b) to (c)
        % (c) to (d);
        %(d) to (a)
         \draw[out=20, in=160, relative]
        (d) to (e)
        (e) to (d);
        

        %---------circles
        \filldraw[color=purp, fill=purp!5] 
        (a) circle (1/3);
          \filldraw[color=magenta, fill=magenta!5] 
        (b) circle (1/3);
          \filldraw[color=Emerald, fill=Emerald!5] 
        (c) circle (1/3);
          \filldraw[color=blue, fill=blue!5] 
        (d) circle (1/3) ;
          \filldraw[color=red, fill=red!5] 
        (e) circle (1/3);
        
       \end{scope}
          % end A-state graph part 

   
          
 \begin{scope}[scale = 0.85, xshift=20cm, yshift=1.5cm, rotate = 45]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a.center) -- (b.center)
        (b.center) -- (c.center) 
        (c.center) -- (d.center)
        (d.center) -- (a.center)
        (d.center) -- (e.center);
        % \draw[out=20, in=160, relative, double = green]
        % % (a) to (b)
        % % (b) to (c)
        % (c) to (d);
        %(d) to (a)
        %  \draw[out=20, in=160, relative]
        % (d) to (e)
        % (e) to (d);
        

        %---------circles
          \filldraw[color=purp, fill=purp!5] 
        (a) circle (1/3);
          \filldraw[color=magenta, fill=magenta!5] 
        (b) circle (1/3);
          \filldraw[color=Emerald, fill=Emerald!5] 
        (c) circle (1/3);
          \filldraw[color=blue, fill=blue!5] 
        (d) circle (1/3) ;
          \filldraw[color=red, fill=red!5] 
        (e) circle (1/3);
        
       \end{scope}
          
    % end first row 
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \vspace{-5pt}
    \caption{A balanced type $1$ diagram, its $A$-circles, its $A$-state graph, and its reduced $A$-state graph}
    \label{fig:Balanced_type_1_example_2}
\end{figure}



==> Burdened_type_1_example.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.56, >=Stealth]

% begin diagram part
      \begin{scope}[scale=0.8, xshift=-6cm, rotate=45]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-3) {};
       \node (h) at (0, -3){};
       \node (i) at (-3,-3){};
       \node (j) at (-3, -2){};
       \node (k) at (-1, -2){};
       
       %OUTER ONES-----------------------

       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (d.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e.center) to (d);
       \draw [out=-30, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h.center) to (e);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h) to (k);
       \draw [out=40, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (k.center);

       %-- END INNERS 

       % CLASP-Y PARTS 
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) to (b.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (b) to (a.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d) to (c.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c) to (d.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (e.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (f.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}
    %end diagram part 

% begin A-state circles
      \begin{scope}[scale=0.8, xshift=2.5cm, rotate=45]
      	
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-3) {};
       \node (h) at (0, -3){};
       \node (i) at (-3,-3){};
       \node (j) at (-3, -2){};
       \node (k) at (-1, -2){};
       
       %OUTER ONES-----------------------

       \draw [red, thick, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [blue, thick, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [orange, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [orange, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [purp, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [purp, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [purp, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
       \draw [red, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (b) to (d.center);
       \draw [blue, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (e.center) to (d);
       \draw [orange, thick, out=-30, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (h.center) to (e);
       \draw [purp, thick, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (h) to (k);
       \draw [purp, thick, out=40, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (b.center) to (k.center);

       %-- END INNERS 

       % CLASP-Y PARTS 
       \draw [red, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (a) to (b.center);
       \draw [purp, thick, out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (b) to (a.center);
       \draw [red, thick, out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (d) to (c.center);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (c) to (d.center);
       \draw [orange, thick, out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f) to (e.center);
       \draw [blue, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (e) to (f.center);
       \draw [green, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [green, thick, out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}
   
    %end A-state circles

  %      % A-state graph part 
  \begin{scope}[scale = 1, xshift=7.75cm, yshift=0.5cm, rotate = 45]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a) -- (b)
        (b) -- (c) 
        (d) -- (a)
        (c) -- (d);
        \draw[out=20, in=160, relative]
        (a) to (b)
        (b) to (c)
        (d) to (a)
        (d) to (e)
        (e) to (d);
        \draw[out=20, in=160, relative]
        (a) to (b)
        (b) to (c)
        (d) to (a);
        

        %---------circles
        \filldraw[color=red, fill=red!10] 
        (a) circle (1/3);
     \filldraw[color=blue, fill=blue!10] 
        (b) circle (1/3);
     \filldraw[color=orange, fill=orange!10] 
        (c) circle (1/3);
     \filldraw[color=purp, fill=purp!10] 
        (d) circle (1/3);
     \filldraw[color=green, fill=green!10] 
        (e) circle (1/3);
        
       \end{scope}
          % end A-state graph part 

  %     reduced A-state graph part 
  \begin{scope}[scale = 1, xshift=12cm, yshift=0.5cm, rotate = 45]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a) -- (b)
        (b) -- (c) 
        (d) -- (a)
        (c) -- (d)
        (d) -- (e);
        

       %---------circles
        \filldraw[color=red, fill=red!10] 
        (a) circle (1/3);
     \filldraw[color=blue, fill=blue!10] 
        (b) circle (1/3);
     \filldraw[color=orange, fill=orange!10] 
        (c) circle (1/3);
     \filldraw[color=purp, fill=purp!10] 
        (d) circle (1/3);
     \filldraw[color=green, fill=green!10] 
        (e) circle (1/3);
        
       \end{scope}
          % end reduced A-state graph

          
    % end first row 
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
  \vspace{-5pt}
     \caption{A type $1$ diagram, its $A$-circles, $A$-state graph, and reduced $A$-state graph}
    \label{fig:Burdened type 1 example}
\end{figure}



==> clasp_example_1.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.35, >=Stealth]

%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%far left row 1
        \begin{scope}[scale=0.9, xshift=-6cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

         % -- arcs

          \draw [decoration={markings, mark=at position 0.4 with {\arrow{<}}}, postaction={decorate}]
          (aur.center) .. controls (ar) and (al).. (aul.center);
          \draw [ decoration={markings, mark=at position 0.55 with {\arrow{<}}}, postaction={decorate}]
          (adl.center) .. controls (al) and (ar).. (adr.center);

         % %----clasp
         %  \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (adr.center) to (ar);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar) to (al.center);
         %  \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al.center) to (adl.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (aul.center) to (al);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al) to (ar.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.3 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.3 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end left part row 1

% middle row 1
        \begin{scope}[scale=0.9, xshift=6cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

         % -- arcs

          \draw [very thick, magenta]
          (aur.center) .. controls (ar) and (al).. (aul.center);
          \draw [very thick, blue]
          (adl.center) .. controls (al) and (ar).. (adr.center);

         % %----clasp
         %  \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (adr.center) to (ar);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar) to (al.center);
         %  \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al.center) to (adl.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
         %  (aul.center) to (al);
         %  \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (al) to (ar.center);
         %  \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
         %  (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, very thick, magenta]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, very thick, magenta]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, very thick, blue]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, very thick, blue]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, very thick, magenta]
          (h.center) to (b);
          \draw[out=60, in =120,relative, very thick, blue]
          (d.center) to (f);
          \draw[out=20, in=160,relative, very thick, Emerald]
          (b) to (d.center);
          \draw[out=60, in =120, relative, very thick, Emerald]
          (b.center) to (d);
          \draw[out=20, in=160,relative, very thick, yellow]
          (f) to (h.center);
          \draw[out=60, in =120, relative, very thick, yellow]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end middle  row 1

%right row 1
      \begin{scope}[scale=1.3, xshift=8cm]
    \node (a) at (-2, 0){};
    \node (b) at (-2, 2){};
    \node (c) at (0, 2){};
    \node (d) at (2, 2){};
    \node (e) at (2, 0) {};
    \node (f) at (2,-2) {};
    \node (g) at (0, -2){};
    \node (h) at (-2, -2){};

    \draw
    (a) -- (c) -- (e) -- (g) -- (a);
     %(c) -- (e) -- (g);

    \filldraw[color=magenta, fill=magenta!5]
    %(a) circle (1/3) 
    (c) circle (1/3) ;
        % node[left, black]{$\dots$}
        % node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[right, black, xshift=0.05cm]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=Emerald, fill=Emerald!5]
    (e) circle (1/3);
        % node[left, black]{$\dots$}
        % node[right, black, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=blue, fill=blue!5]
    (g) circle (1/3);
       % node[left, black]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
        %node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[black, yshift=-0.27cm]{$\vdots$}
    \filldraw[color=yellow, fill=yellow!5]
    (a) circle (1/3)  ;

    \end{scope}
    %end right row 1

\end{scope}
%end row 1

 %------------ARROWS
    
    \begin{scope}[scale=0.9, xshift=0cm, yshift=-6cm]
    
    \begin{scope}[scale=0.9, xshift=-5cm]
    \draw [-{Stealth}, double] 
    (-6,1) -- (-6,-2);
     \end{scope}
    \begin{scope}[scale=0.9, xshift=7cm]
    \draw [-{Stealth}, double] 
    (-6,1) -- (-6,-2);
     \end{scope}
    \begin{scope}[scale=0.9, xshift=17.5cm]
    \draw [-{Stealth}, double] 
    (-6,1) -- (-6,-2);
    \end{scope}
    
    \end{scope}
    
    %------------ end of arrows
 

%---clasping ROW 2
\begin{scope}[scale=0.9, yshift = -13cm]
    
%far left row 2
            \begin{scope}[scale=0.9, xshift=-6cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

          %  % -- arcs

          % \draw [decoration={markings, mark=at position 0.4 with {\arrow{<}}}, postaction={decorate}]
          % (aur.center) .. controls (ar) and (al).. (aul.center);
          % \draw [ decoration={markings, mark=at position 0.55 with {\arrow{<}}}, postaction={decorate}]
          % (adl.center) .. controls (al) and (ar).. (adr.center);

                    %clasp
          \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adr.center) to (ar);
          \draw [out=-60, in=-120, relative]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al.center) to (adl.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (al);
          \draw [out=-60, in=-120, relative]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.3 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.7 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.3 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end left part row 2

% middle row 2
            \begin{scope}[scale=0.9, xshift=6cm]
          \node(a) at (-5,0) {};

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-3.5){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 3.5){};
         
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (corner1) at (-12, 7){};
         \node (corner2) at (2, -7){};

         \node (circlecenter) at (-5,0){};

          %  % -- arcs

          % \draw [decoration={markings, mark=at position 0.4 with {\arrow{<}}}, postaction={decorate}]
          % (aur.center) .. controls (ar) and (al).. (aul.center);
          % \draw [ decoration={markings, mark=at position 0.55 with {\arrow{<}}}, postaction={decorate}]
          % (adl.center) .. controls (al) and (ar).. (adr.center);

                    %clasp
          \draw [out=0, in=-160, relative, very thick, magenta]
          (adr.center) to (ar);
          \draw [out=-60, in=-120, relative, very thick, blue]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, very thick, magenta]
          (al.center) to (adl.center);
          \draw [out=-15, in=180, relative, very thick, magenta]
          (aul.center) to (al);
          \draw [out=-60, in=-120, relative, very thick, blue]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, very thick, magenta]
          (ar.center) to (aur.center);

           %----UGH
          \draw[out=45, in=135, relative, very thick, magenta]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, very thick, magenta]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, very thick, magenta]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, very thick, magenta]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, very thick, magenta]
          (h.center) to (b);
          \draw[out=60, in =120,relative, very thick, magenta]
          (d.center) to (f);
          \draw[out=20, in=160,relative, very thick, Emerald]
          (b) to (d.center);
          \draw[out=60, in =120, relative, very thick, Emerald]
          (b.center) to (d);
          \draw[out=20, in=160,relative, very thick, yellow]
          (f) to (h.center);
          \draw[out=60, in =120, relative, very thick, yellow]
          (f.center) to (h);

          
          % \filldraw[color=green, fill=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

            %----boxes/boundaries 
          
          % \filldraw[color=green, fill=green!5, even odd rule]
          % (corner1) rectangle (corner2)
          % (circlecenter) ellipse (5.25 and 5.25);
          % \fill[color=green!5]
          % (c) ellipse (1.4 and 1.8)
          % (e) ellipse (1.2 and 2)
          % (g) ellipse (1.5 and 2.2)
          % (i) ellipse (1.2 and 2);

          
          
      \end{scope}
      %end middle part row 2

%right row 2
      \begin{scope}[scale=1.3, xshift=8cm]
    \node (a) at (-2, 0){};
    \node (b) at (-2, 2){};
    \node (c) at (0, 2){};
    \node (d) at (2, 2){};
    \node (e) at (2, 0) {};
    \node (f) at (2,-2) {};
    \node (g) at (0, -2){};
    \node (h) at (-2, -2){};

    \draw
    (a) -- (c) -- (e);
     %(c) -- (e) -- (g);
     \draw[out = 15, in = 165, relative]
      (g) to (c)
      (c) to (g);
    \draw[out = 20, in = 160, relative]
        (a) to (c)
        (c) to (e);

    \filldraw[color=magenta, fill=magenta!5]
    %(a) circle (1/3) 
    (c) circle (1/3) ;
        % node[left, black]{$\dots$}
        % node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[right, black, xshift=0.05cm]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=Emerald, fill=Emerald!5]
    (e) circle (1/3);
        % node[left, black]{$\dots$}
        % node[right, black, yshift=-0.13cm]{$\ddots$}
    \filldraw[color=blue, fill=blue!5]
    (g) circle (1/3);
       % node[left, black]{$\dots$}
        % node[right, black, xshift=0cm, yshift=-0.13cm]{$\ddots$}
        %node[right, black, xshift=-0.5cm, yshift=0.44cm]{$\ddots$}
        % node[black, yshift=-0.27cm]{$\vdots$}
    \filldraw[color=yellow, fill=yellow!5]
    (a) circle (1/3)  ;

    \end{scope}
    %end right row 2

\end{scope}
%end clasping ROW 2
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
    \caption{Clasping a balanced type $1$ diagram with cycle length $4$ to obtain a balanced diagram of type $0$}
    \label{fig:clasp example 1}
\end{figure}



==> clasp_move_0.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.5, >=Stealth]



%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%far left
            \begin{scope}[scale=0.9, xshift=-3cm]

          \node(a) at (-5,0) {};

          \node at (-5.05,3.5) {Link diagram};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);
      \end{scope}
      %end left part
      

%far right
        \begin{scope}[scale=0.9, xshift=3cm]
          \node(a) at (-5,0) {};

          \node at (-4.7,3.6) {Diff. $A$-circles};

          \filldraw[color=green, fill=green!5](a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [   thick, magenta, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [   thick, blue, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING TOP AND BOTTOM PARTS
          \draw [   thick, magenta, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [   thick, blue, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
      \end{scope}
      
      %end far right part

\end{scope}
%end clasping take 2

 %------------ARROWS
    
    \begin{scope}[scale=0.9, xshift=0cm, yshift=-3.5cm]
    
    \begin{scope}[scale=0.9, xshift=-2cm]
    \draw [-{Stealth}, double] 
    (-6,0) -- (-6,-1);
    \draw [-{Stealth}, double] 
    (0,0) -- (0,-1);
    % \draw [-{Stealth}, double] 
    % (6,0) -- (6,-1);
    \end{scope}
    
    \end{scope}
    
    %------------ end of arrows
    

%---clasping take 2 ROW 2
\begin{scope}[scale=0.9, yshift = -8cm]
    
%far left row 2
           \begin{scope}[scale=0.9, xshift=-3cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

          %clasp
          \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adr) to (ar);
          \draw [out=-60, in=-120, relative]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al.center) to (adl);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul) to (al);
          \draw [out=-60, in=-120, relative]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar.center) to (aur);
      \end{scope}
      %end left part row 2
    

%far right row 2
        \begin{scope}[scale=0.9, xshift=3cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

         %clasp
          \draw [out=0, in=-160, relative,    thick, magenta, cap=round]
          (adr) to (rbr.center);
          \draw [   thick, blue, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [   thick, magenta, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [   thick, magenta, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [   thick, blue, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [   thick, magenta, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);
          
          % ADDING TOP AND BOTTOM PARTS
          \draw [   thick, magenta, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [   thick, magenta, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
          
          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[   thick, magenta, cap=round]
          (lbl.center) -- (lal.center)
          (rbr.center) -- (rar.center);
          \draw[   thick, blue, cap=round]
          (lar.center) -- (lbr.center)
          (ral.center) -- (rbl.center);
          
      \end{scope}
      
      %end far right part row 2

\end{scope}
%end clasping take 2 ROW 2
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
    \caption{Adding a clasp with positive crossings}
    \label{fig:clasp move 0}
\end{figure}



==> clasp_move_1.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.53, >=Stealth]



%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%far left
            \begin{scope}[scale=0.9, xshift=-13cm]

          \node(a) at (-5,0) {};

          \node at (-5,3.5) {Link diagram};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);
      \end{scope}
      %end left part
      
% left
        \begin{scope}[scale=0.9, xshift=-6.5cm]
          \node(a) at (-5,0) {};

          \node at (-5,3.5) {Same $B$-circle};

          \filldraw[color=green, fill=green!2]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [very thick, orange, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [very thick, orange, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING THE PARTS ON THE SIDE
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (adr.center);
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (aul.center);
      \end{scope}
      
      %end left part

% middle
\begin{scope}[scale=0.9, xshift=0cm]
          \node(a) at (-5,0) {};

          \node at (-5,3.5) {Same $B$-circle};

          \filldraw[color=green, fill=green!2]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (h) at (-7, 2){};
          \node (f) at (-7, -2){};

          \draw [very thick, orange, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [very thick, orange, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING THE PARTS ON THE SIDE
          \draw [very thick, orange, out=-90, in=-100, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (h.center);
          \draw [very thick, orange, out=-15, in=-165, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (h.center) to (f.center);
          \draw [very thick, orange, out=-80, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (f.center) to (adr.center);
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (aul.center);
      \end{scope}
      %end middle part 

% right
        \begin{scope}[scale=0.9, xshift=6.5cm]
          \node(a) at (-5,0) {};

          \node at (-5.2,3.5) {Diff. $B$-circles};

          \filldraw[color=green, fill=green!5](a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \draw [very thick, orange, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [very thick, cyan, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING TOP AND BOTTOM PARTS
          \draw [very thick, orange, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [very thick, cyan, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
      \end{scope}
      % end right part 

% far right 
     \begin{scope}[scale=0.9, xshift=13cm]
          \node(a) at (-5,0) {};

          \node at (-5,3.5) {Diff. $B$-circles};

          \filldraw[color=green, fill=green!5](a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (h) at (-7, 2){};
          \node (f) at (-7, -2) {};
          \node (b) at (-3, 2) {};
          \node (d) at (-3, -2){};

          \draw [very thick, orange, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (aur);
          \draw [very thick, cyan, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl) to (adr);

          % %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr) to (ar);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (al);
          % \draw [out=-60, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur);

          % ADDING TOP AND BOTTOM PARTS
          \draw [very thick, orange, out=-145, in=-130, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (f.center);
          \draw [very thick, orange, out=-45, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (f.center) to (d.center);
          \draw [very thick, orange, out=-50, in=-35, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (d.center) to (aur.center);
          \draw [very thick, cyan, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
      \end{scope}
      %end far right part

\end{scope}
%end clasping take 2

 %------------ARROWS
    
    \begin{scope}[scale=0.9, xshift=0cm, yshift=-3.5cm]
    
    \begin{scope}[scale=0.9, xshift=-5cm]
    \draw [-{Stealth}, double] 
    (-13,0) -- (-13,-1);
    \draw [-{Stealth}, double] 
    (-6.5,0) -- (-6.5,-1);
    \draw [-{Stealth}, double] 
    (0,0) -- (0,-1);
    \draw [-{Stealth}, double] 
    (6.5,0) -- (6.5,-1);
    \draw [-{Stealth}, double] 
    (13,0) -- (13,-1);
    \end{scope}
    
    \end{scope}
    
    %------------ end of arrows
    

%---clasping take 2 ROW 2
\begin{scope}[scale=0.9, yshift = -8cm]
    
%far left row 2
           \begin{scope}[scale=0.9, xshift=-13cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

          %clasp
          \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adr) to (ar);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.65 with {\arrow{>}}}, postaction={decorate}]
          (al.center) to (adl);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.65 with {\arrow{>}}}, postaction={decorate}]
          (aul) to (al);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.65 with {\arrow{>}}}, postaction={decorate}]
          (ar.center) to (aur);
      \end{scope}
      %end far left part row 2
      
%left  row 2
        \begin{scope}[scale=0.9,xshift = -6.5cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

          %clasp
          \draw [out=0, in=-160, relative, very thick, orange, cap=round]
          (adr) to (rbr.center);
          \draw [very thick, orange, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [very thick, orange, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [very thick, orange, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);

           % ADDING THE PARTS ON THE SIDE
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (adr.center);
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (aul.center);

          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[very thick, orange, cap=round]
          (lbl.center) -- (lbr.center)
          (lal.center) -- (lar.center)
          (rbl.center) -- (rbr.center)
          (ral.center) -- (rar.center);
          
      \end{scope}
      
      %end left part row 2

% middle row 2
        \begin{scope}[scale=0.9,xshift = 0cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (h) at (-7, 2){};
          \node (f) at (-7, -2){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

          %clasp
          \draw [out=0, in=-160, relative, very thick, orange, cap=round]
          (adr) to (rbr.center);
          \draw [very thick, orange, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [very thick, orange, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [very thick, orange, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);

          % ADDING THE PARTS ON THE SIDE
          \draw [very thick, orange, out=-90, in=-100, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aur.center) to (h.center);
          \draw [very thick, orange, out=-15, in=-165, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (h.center) to (f.center);
          \draw [very thick, orange, out=-80, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (f.center) to (adr.center);
          \draw [very thick, orange, out=110, in=70, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (aul.center);

          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[very thick, orange, cap=round]
          (lbl.center) -- (lbr.center)
          (lal.center) -- (lar.center)
          (rbl.center) -- (rbr.center)
          (ral.center) -- (rar.center);
          
      \end{scope}
      %end middle row 2

% right row 2
        \begin{scope}[scale=0.9, xshift=6.5cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

         %clasp
          \draw [out=0, in=-160, relative, very thick, cyan, cap=round]
          (adr) to (rbr.center);
          \draw [very thick, cyan, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [very thick, cyan, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [very thick, orange, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);
          
          % ADDING TOP AND BOTTOM PARTS
          \draw [very thick, orange, out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [very thick, cyan, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
          
          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[very thick, cyan, cap=round]
          (lbl.center) -- (lbr.center)
          (rbl.center) -- (rbr.center);
          \draw[very thick, orange, cap=round]
          (lal.center) -- (lar.center)
          (ral.center) -- (rar.center);
          
      \end{scope}
      
      %end right part row 2

% far right row 2
 \begin{scope}[scale=0.9, xshift=13cm]
          \node(a) at (-5,0) {};

          \filldraw[color=green, fill=green!5]
          %(a) circle (3)
          (a) ellipse (1.85 and 2.2)
          (-7.5,-3) rectangle (-2.5,3);

         % \fill [cyan!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

          \node (h) at (-7, 2){};
          \node (f) at (-7, -2) {};
          \node (b) at (-3, 2) {};
          \node (d) at (-3, -2){};
          
          \node [below left] (lbl) at (al) {};
          \node [below right] (lbr) at (al) {};
          \node [above left] (lal) at (al) {};
          \node [above right] (lar) at (al) {};

          \node [below left] (rbl) at (ar) {};
          \node [below right] (rbr) at (ar) {};
          \node [above left] (ral) at (ar) {};
          \node [above right] (rar) at (ar) {};

          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul) to (aur);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl) to (adr);

         %clasp
          \draw [out=0, in=-160, relative, very thick, cyan, cap=round]
          (adr) to (rbr.center);
          \draw [very thick, cyan, cap=round, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rbl.center) to (lbr.center);
          \draw [very thick, cyan, out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lbl.center) to (adl);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul) to (lal.center);
          \draw [very thick, orange, out=60, in=120, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (lar.center) to (ral.center);
          \draw [very thick, orange, out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (rar.center) to (aur);
          
            % ADDING TOP AND BOTTOM PARTS
          \draw [very thick, orange, out=-145, in=-130, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (aul.center) to (f.center);
          \draw [very thick, orange, out=-45, in=-135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (f.center) to (d.center);
          \draw [very thick, orange, out=-50, in=-35, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (d.center) to (aur.center);
          \draw [very thick, cyan, out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}]
          (adl.center) to (adr.center);
          
          % MAKING IT MORE CLEAR WHERE THE PARTS GO
          \draw[very thick, cyan, cap=round]
          (lbl.center) -- (lbr.center)
          (rbl.center) -- (rbr.center);
          \draw[very thick, orange, cap=round]
          (lal.center) -- (lar.center)
          (ral.center) -- (rar.center);
          
      \end{scope}
      % end far right row 2

\end{scope}
%end clasping take 2 ROW 2
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
    \caption{Adding a clasp with positive crossings does not change the number of $B$-circles.}
    \label{fig:clasp move 1}
\end{figure}



==> clasping_k-balanced.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.9, >=Stealth]
       
  %      % A-state graph part 
% FIRST 
  \begin{scope}[scale = 0.6, xshift=-8cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (3,1){};
       \node (e) at (3, -1) {};
       \node (f) at (1, -1) {};
       \node (g) at (-1, -1) {};
       \node (h) at (-3, -1) {};
        %------edges
        \draw[]
        % (c) -- (f)
        % (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        (d) -- (e)
        (e) -- (f)
        (f) -- (g)
        (g) -- (h);
        \draw[dashed]
        (h) -- (a);
        % \draw[out=20, in=160, relative]
        % (b) to (c)
        % (c) to (d)
        % (d) to (a)
        % (d) to (e)
        % (e) to (c)
        % (c) to (e)
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}
          % end A-state graph part 
          

          
 % SECOND
\begin{scope}[scale = 0.6, xshift=0cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (3,1){};
       \node (e) at (3, -1) {};
       \node (f) at (1, -1) {};
       \node (g) at (-1, -1) {};
       \node (h) at (-3, -1) {};
        %------edges
        \draw[]
        (c) -- (f)
        % (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        % (d) -- (e)
        % (e) -- (f)
        (f) -- (g)
        (g) -- (h);
        \draw[dashed]
        (h) -- (a);
        \draw[out=20, in=160, relative]
        % (b) to (c)
        (c) to (d)
        % (d) to (e)
        (e) to (c)
        (c) to (e);
        % (f) to (b)
        % (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}


% THIRD 
\begin{scope}[scale = 0.6, xshift=8cm]
  
       \node (a) at (-3,1){};
       \node (b) at (-1,1){};
       \node (c) at (1,1) {};
       \node (d) at (3,1){};
       \node (e) at (3, -1) {};
       \node (f) at (1, -1) {};
       \node (g) at (-1, -1) {};
       \node (h) at (-3, -1) {};
        %------edges
        \draw[]
        % (c) -- (f)
        (b) -- (g)
        (a) -- (b)
        (b) -- (c) 
        (c) -- (d)
        % (d) -- (e)
        % (e) -- (f)
        % (f) -- (g)
        (g) -- (h);
        \draw[dashed]
        (h) -- (a);
        \draw[out=20, in=160, relative]
        (b) to (c)
        (c) to (d)
        % (d) to (e)
        (e) to (c)
        (c) to (e)
        (f) to (b)
        (b) to (f);
        
        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3)
        (f) circle (1/3)
        (g) circle (1/3)
        (h) circle (1/3); 
        
       \end{scope}
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
  \vspace{-8pt}
    \caption{Performing successive clasp moves}
    \label{fig:clasping k-balanced}
\end{figure}



==> reduced_A-state_graph_example.tex <==
%-----Example: A-state, reduced A-state, etc--------

\begin{figure}[h]
    \centering
    \begin{tikzpicture}[every path/.style={thick}, every
node/.style={transform shape, knot crossing, inner sep=2pt}]

\begin{scope}[scale=0.75]
 
%--------DIAGRAM-----------------
    \begin{scope}[xshift=0cm, scale=0.8]
    \node (tlo) at (-6.25,2.25) {};
    \node (tro) at (-3.75,2.25) {};
    \node (so) at (-5,1.25) {};
    \node (mlo) at (-5.5,0) {};
    \node (mro) at (-4.5, 0) {};
    \node (bo) at (-5,-1.25) {};
    \draw (bo.center) .. controls (bo.4 north west) and (mlo.4 south west) ..
    (mlo.center);
    \draw  (bo) .. controls (bo.4 north east) and (mro.4 south east).. (mro);
    \draw  [-{Stealth}] (mlo) .. controls (mlo.8 north west) and (so.3 south west) ..
    (so);
    \draw [-{Stealth}] (mlo.center) .. controls (mlo.8 north east) and (mro.2 north
    west) .. (mro);
    \draw  (mro.center) .. controls (mro.4 north east) and (so.8 south east) ..
    (so.center);
    \draw (mro.center) .. controls (mro.8 south west) and (mlo.3 south east) ..
    (mlo);
    \draw (so) .. controls (so.4 north east) and (tro.8 south west) .. (tro);
    \draw  (so.center) .. controls (so.8 north west) and (tlo.8 south
    east) .. (tlo.center);
    \draw (tlo.center) .. controls (tlo.16 north west) and (tro.16 north
    east) .. (tro);
    \draw (bo.center) .. controls (bo.16 south east) and (tro.16 south east) ..
    (tro.center);
    \draw (bo) .. controls (bo.16 south west) and (tlo.16 south
    west) .. (tlo);
    \draw (tlo) .. controls (tlo.4 north east) and (tro.4 north
    west) .. (tro.center);
    \end{scope}
    
%----------A-CIRLCES-------------
    \begin{scope}[xshift=-0.75cm, scale=0.8]
    \node (tl) at (-1.25,2.25) {};
    \node (tltl) at (-1.3,2.3) {};
    \node (tlbl) at (-1.3,2.2) {};
    \node (tltr) at (-1.2,2.3) {};
    \node (tlbr) at (-1.2,2.2) {};
    \node (tr) at (1.25,2.25) {};
    \node (trtl) at (1.2,2.3) {};
    \node (trbl) at (1.2,2.2) {};
    \node (trtr) at (1.3,2.3) {};
    \node (trbr) at (1.3,2.2) {};
    \node (stl) at (-0.05,1.3) {};
    \node (str) at (0.05,1.3) {};
    \node (sbl) at (-0.05,1.2) {};
    \node (sbr) at (0.05,1.2) {};
    \node (ml) at (-0.5,0) {};
    \node (mltl) at (-0.55,0.05) {};
    \node (mlbl) at (-0.55,-0.05) {};
    \node (mltr) at (-0.45,0.05) {};
    \node (mlbr) at (-0.45,-0.05) {};
    \node (mr) at (0.5, 0) {};
    \node (mrtl) at (0.45, 0.05) {};
    \node (mrbl) at (0.45, -0.05) {};
    \node (mrtr) at (0.55, 0.05) {};
    \node (mrbr) at (0.55, -0.05) {};
    \node (b) at (0,-1.25) {};
    \node (btl) at (-0.05, -1.2) {};
    \node (bbl) at (-0.05, -1.3) {};
    \node (btr) at (0.05, -1.2) {};
    \node (bbr) at (0.05, -1.3) {};
    
    \draw [gray] (btl.center) .. controls (btl.4 north west) and (mlbl.4 south west) ..
    (mlbl.center);
    \draw [gray] (btr.center) .. controls (btr.4 north east) and (mrbr.4 south east)
    .. (mrbr.center);
    \draw [gray] (mltl.center) .. controls (mltl.8 north west) and (sbl.3 south west) ..
    (sbl.center);
    \draw [green] (mltr.center) .. controls (mltr.4 north east) and (mrtl.4 north
    west) .. (mrtl.center);
    \draw [gray] (mrtr.center) .. controls (mrtr.4 north east) and (sbr.8 south east) ..
    (sbr.center);
    \draw [green] (mrbl.center) .. controls (mrbl.4 south west) and (mlbr.4 south east) ..
    (mlbr.center);
    \draw [blue] (str.center) .. controls (str.8 north east) and (trbl.8 south west) .. (trbl.center);
    \draw [blue] (stl.center) .. controls (stl.8 north west) and (tlbr.8 south
    east) .. (tlbr.center);
    \draw [magenta] (tltl.center) .. controls (tltl.16 north west) and (trtr.16 north
    east) .. (trtr.center);
    \draw [blue] (bbr.center) .. controls (bbr.16 south east) and (trbr.16 south east) ..
    (trbr.center);
    \draw [blue] (bbl.center) .. controls (bbl.16 south west) and (tlbl.16 south
    west) .. (tlbl.center);
    \draw [magenta] (tltr.center) .. controls (tltr.4 north east) and (trtl.4 north
    west) .. (trtl.center);
    
    \draw [blue] (stl.center) -- (str.center) {};
    \draw [gray] (sbl.center) -- (sbr.center) {};
    \draw [gray] (mltl.center) -- (mlbl.center) {};
    \draw [green] (mltr.center) -- (mlbr.center) {};
    \draw [green] (mrtl.center) -- (mrbl.center) {};
    \draw [gray] (mrtr.center) -- (mrbr.center) {};
    \draw [magenta] (tltl.center) -- (tltr.center) {};
    \draw [blue] (tlbl.center) -- (tlbr.center) {};
    \draw [magenta] (trtl.center) -- (trtr.center) {};
    \draw [blue] (trbl.center) -- (trbr.center) {};
    \draw [gray] (btl.center) -- (btr.center) {};
    \draw [blue] (bbl.center) -- (bbr.center) {};
    \end{scope}
    
    
    %-----------------------------------------------------------------------------------------------------------------------------
    
    \begin{scope}[xshift=2cm, scale =0.8]
    \node (magenta) at (0, 2.75) {};
    \node (m) at (0, 3) {};
    \node (blue) at (0, 1) {};
    \node (c) at (0, .75) {};
    \node (cr) at (0.25, 0.75) {};
    \node (orange) at (1.5, 0.75) {};
    \node (o) at (1.75, 0.75) {};
    \node (ou) at (1.75, 0.5) {};
    \node (ol) at (1.5, 0.75) {};
    \node (green) at (1.75, -1) {};
    \node (g) at (1.75, -1.25) {};

     \filldraw [color=magenta, fill=magenta!15] (m) circle[radius=0.32cm];
    \filldraw [color=blue, fill=blue!15] (c) circle[radius=0.32cm];
    \filldraw [color=gray, fill=gray!20] (o) circle[radius=0.32cm];
    \filldraw [color=green, fill=green!15] (g) circle[radius=0.32cm];
    % \draw (cr) -- (ol);
    \draw (blue) .. controls (blue.3 north east) and (magenta.3 south east) .. (magenta);
    \draw (blue) .. controls (blue.3 north west) and (magenta.3 south west) .. (magenta);
    %\draw [-{Circle[scale=3, color=magenta]}] (blue) .. controls (blue.8 north west) and (magenta.3 south west) .. (magenta);
    \draw (orange) .. controls (orange.3 north west) and (cr.3 north east) .. (cr);
    \draw (orange) .. controls (orange.3 south west) and (cr.3 south east) .. (cr);

    \draw (green) .. controls (green.3 north west) and (ou.3 south west) .. (ou);
    \draw (green) .. controls (green.3 north east) and (ou.3 south east) .. (ou);
    \end{scope}
    
    \begin{scope}[xshift=4.65cm, scale=0.8]
    \node (magenta) at (0, 2.75) {};
    \node (m) at (0, 3) {};
    \node (cyan) at (0, 1) {};
    \node (c) at (0, .75) {};
    \node (cr) at (0.25, 0.75) {};
    \node (orange) at (1.5, 0.75) {};
    \node (o) at (1.75, 0.75) {};
    \node (ou) at (1.75, 0.5) {};
    \node (green) at (1.75, -1) {};
    \node (g) at (1.75, -1.25) {};
    
   \filldraw [color=magenta, fill=magenta!15] (m) circle[radius=0.32cm];
    \filldraw [color=blue, fill=blue!15] (c) circle[radius=0.32cm];
    \filldraw [color=gray, fill=gray!20] (o) circle[radius=0.32cm];
    \filldraw [color=green, fill=green!15] (g) circle[radius=0.32cm];
    \draw (cyan) -- (magenta);
    \draw (orange) -- (cr);
    \draw (green) -- (ou);
    \end{scope}

       
\end{scope}
\end{tikzpicture} 
\caption{ (Left to right:) A positive link diagram, its $A$-circles, its $A$-state graph, and its reduced $A$-state graph }
\label{reduced A-state graph example}
\end{figure}

==> smoothing_number_vs_burdening_number.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.65, >=Stealth]

      \begin{scope}[scale=0.9, xshift=-4cm]
       \node (a) at (-3,0){};
       \node (b) at (-1,0){};
       \node (c) at (0,3) {};
       \node (d) at (0,1){};
       \node (e) at (1,0) {};
       \node (f) at (3,0){};
       \node (g) at (3,-3) {};
       \node (h) at (0, -3){};
       \node (i) at (-3,-3){};
       \node (j) at (-3, -2){};
       \node (k) at (-1, -2){};
       
       %OUTER ONES-----------------------

       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (a.center) to (c);
       \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (c.center) to (f);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (f.center) to (g.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (g.center) to (h);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (h.center) to (i.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{}}}, postaction={decorate}] 
       (i.center) to (j.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j) to (a);

    %END OUTER ----
    % INNER ONES---------------------------
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b) to (d.center);
       \draw [ decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (e.center) to (d);
       \draw [out=-30, in=170, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h.center) to (e);
       \draw [decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (h) to (k);
       \draw [out=40, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (b.center) to (k.center);

       %-- END INNERS 

       % CLASP-Y PARTS 
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (a) to (b.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (b) to (a.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (d) to (c.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (c) to (d.center);
       \draw [out=45, in=140, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (f) to (e.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}] 
       (e) to (f.center);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (j.center) to (k);
       \draw [out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}] 
       (k.center) to (j);
%end claspy part 
       \end{scope}

    %end diagram part 

  %      % A-state graph part 

  \begin{scope}[scale = 0.9, xshift=4cm]
  
       \node (a) at (-1,1){};
       \node (b) at (1,1){};
       \node (c) at (1,-1) {};
       \node (d) at (-1,-1){};
       \node (e) at (-2, -2) {};
        %------edges
        \draw[]
        (a) -- (b)
        (b) -- (c) 
        (d) -- (a);
        \draw[red]
        (c) -- (d);
        \draw[out=20, in=160, relative]
        (a) to (b)
        (b) to (c)
        (d) to (a)
        (d) to (e)
        (e) to (d);
        \draw[out=20, in=160, relative, double=green]
        (a) to (b)
        (b) to (c)
        (d) to (a);
        

        %---------circles
        \filldraw[color=cyan, fill=cyan!5] 
        (a) circle (1/3)
        (b) circle (1/3)
        (c) circle (1/3)
        (d) circle (1/3)       
        (e) circle (1/3);
        
       \end{scope}
          % end A-state graph part 

          
    % end first row 
       
       \end{scope}
       %end whole thing 
       
  \end{tikzpicture}
    \caption{Smoothing the crossing that corresponds to the red edge will transform this type $1$ diagram into a balanced type $0$ diagram. Smoothing crossings corresponding to the three green edges will transform this type $1$ diagram into a balanced type $1$ diagram.  The burdening number of the diagram is $m=3$.}
    \label{fig:smoothing number vs burdening number}
\end{figure}



==> v2_cycle_degree_2.tex <==
\begin{figure}[h]
    \centering
  \begin{tikzpicture}
      \begin{scope}[scale=0.37, >=Stealth]

%---clasping take 2 row 1
\begin{scope}[scale=0.9]
    
%left row 1
      \begin{scope}[scale=1.3, xshift=-5cm]
    \node (a) at (-2, 3){};
    \node (b) at (1, 0){};
    \node (c) at (-2, -3){};
    
    \draw
    %(a) -- (b) -- (c) -- (d) -- (a);
     (a) -- (b) -- (c);

    \filldraw[color=cyan, fill=green!3]
    %(a) circle (1/3) 
    (a) circle (1/3) 
    (b) circle (1/3)
    (c) circle (1/3);

    \end{scope}
    %end right row 1

 % weird cheat to give green box to the right side
    \begin{scope}[scale=0.9, xshift=-4cm]
    
        \node (corner1) at (-9.7, 6){};
         \node (corner2) at (2.7, -6){};

         \node (circlecenter) at (-3.5,0){};
         
         %----boxes/boundaries 
          \filldraw[color=green, fill=green!5, even odd rule]
          (corner1) rectangle (corner2)
          (circlecenter) ellipse (4.5 and 5.5);
        
    \end{scope}
    % end weird cheat 

%far right row 1
          \begin{scope}[scale=0.9, xshift=12cm]
          \node(a) at (-5,0) {};

      

          % \filldraw[color=green, fill=green!5]
          % %(a) circle (3);
          % (a) circle (5);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-4.25){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 4.25){};
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

         \node (corner1) at (-9.7, 6){};
         \node (corner2) at (2.7, -6){};

         \node (circlecenter) at (-3.5,0){};

          %   %----boxes/boundaries 
          % \filldraw[color=green, fill=green!5]
          % (corner1) rectangle (corner2);
          % % \filldraw[color=green, fill=green!5]
          % % (a) circle (6);
          % \filldraw[color=green, fill=white]
          % (ar) circle (5);

    %----diagram arcs
          \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul.center) to (aur.center);
          \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          (adl.center) to (adr.center);

          %           %clasp
          % \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (adr.center) to (ar);
          % \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar) to (al.center);
          % \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al.center) to (adl.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul.center) to (al);
          % \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (al) to (ar.center);
          % \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.95 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);
          
          %----boxes/boundaries 
          \filldraw[color=green, fill=green!5,thick]
          (c) ellipse (1.25 and 1.7)
          (e) ellipse (2.8 and 1.7)
          (i) ellipse (2.8 and 1.7);
          \filldraw[color=green, fill=green!5, even odd rule]
          (corner1) rectangle (corner2)
          (circlecenter) ellipse (4.5 and 5.5);
          \fill[color=green!5]
          (c) ellipse (1.25 and 1.7)
          (e) ellipse (2.8 and 1.7)
          (i) ellipse (2.8 and 1.7);

      \end{scope}
      %end left part row 1

\end{scope}
%end row 1

 %------------ARROWS

 \begin{scope}[scale=0.9, xshift=6cm, yshift=0cm]
    
    \begin{scope}[scale=0.9, xshift=-0.25cm]
    \draw [-{Stealth}] 
    (-7,0) -- (-5,0);
     \draw [-{Stealth}] 
    (-5,0) -- (-7,0);
    % \draw [-{Stealth}, double] 
    % (0,0) -- (0,-1);
    % \draw [-{Stealth}, double] 
    % (6,0) -- (6,-1);
    \end{scope}
    
    \end{scope}
    
    \begin{scope}[scale=0.9, xshift=14cm, yshift=-6.5cm]
    
    \begin{scope}[scale=0.9, xshift=0cm]
    \draw [-{Stealth}, double] 
    (-7,0.5) -- (-7,-1.5);
    % \draw [-{Stealth}, double] 
    % (0,0) -- (0,-1);
    % \draw [-{Stealth}, double] 
    % (6,0) -- (6,-1);
    \end{scope}
    
    \end{scope}
    
    %------------ end of arrows
 

%---clasping  ROW 2
\begin{scope}[scale=0.9, yshift = -14cm]
    
%far right row 2
           \begin{scope}[scale=0.9, xshift=12cm]
          \node(a) at (-5,0) {};

      

          % \filldraw[color=green, fill=green!5]
          % %(a) circle (3);
          % (a) circle (5);

         % \fill [blue!5,even odd rule] (0,0) circle[radius=2cm] circle[radius=1cm];

         \node(b) at (-2,3){};
         \node(c) at (-1,0){};
         \node (d) at (-2, -3) {};
         \node (e) at (-5.75,-4.25){};
         \node (f) at (-8, -3){};
         \node (g) at (-9, 0){};
         \node (h) at (-8,3){};
         \node (i) at (-5.75, 4.25){};
          
          \node(aul) at (-6, 2){};
          \node (aur) at (-4,2){};
          \node(adr) at (-4, -2){};
          \node (adl) at (-6,-2){};
          
          \node (al) at (-5.75,0){};
          \node (ar) at (-4.25,0){};

         \node (corner1) at (-9.7, 6){};
         \node (corner2) at (2.7, -6){};

         \node (circlecenter) at (-3.5,0){};

          %   %----boxes/boundaries 
          % \filldraw[color=green, fill=green!5]
          % (corner1) rectangle (corner2);
          % % \filldraw[color=green, fill=green!5]
          % % (a) circle (6);
          % \filldraw[color=green, fill=white]
          % (ar) circle (5);

    %----diagram arcs
          % \draw [out=-90, in=-90, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          % (aul.center) to (aur.center);
          % \draw [out=90, in=90, relative, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, postaction={decorate}]
          % (adl.center) to (adr.center);

                    %clasp
          \draw [out=0, in=-160, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adr.center) to (ar);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar) to (al.center);
          \draw [out=-15, in=-180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al.center) to (adl.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aul.center) to (al);
          \draw [out=-60, in=-120, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (al) to (ar.center);
          \draw [out=-15, in=180, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (ar.center) to (aur.center);

          %----UGH
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (aur.center) to (b.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (aul.center) to (h);
          \draw[out=45, in=135, relative, decoration={markings, mark=at position 0.5 with {\arrow{>}}}, postaction={decorate}]
          (adl.center) to (f.center);
          \draw[out=-45, in=-135, relative, decoration={markings, mark=at position 0.85 with {\arrow{<}}}, postaction={decorate}]
          (adr.center) to (d);

          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.95 with {\arrow{<}}}, postaction={decorate}]
          (h.center) to (b);
          \draw[out=60, in =120,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (d.center) to (f);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (b) to (d.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (b.center) to (d);
          \draw[out=20, in=160,relative, decoration={markings, mark=at position 0.9 with {\arrow{<}}}, postaction={decorate}]
          (f) to (h.center);
          \draw[out=60, in =120, relative, decoration={markings, mark=at position 0.1 with {\arrow{>}}}, postaction={decorate}]
          (f.center) to (h);
          
          %----boxes/boundaries 
          \filldraw[color=green, fill=green!5,thick]
          (c) ellipse (1.25 and 1.7)
          (e) ellipse (2.8 and 1.7)
          (i) ellipse (2.8 and 1.7);
          \filldraw[color=green, fill=green!5, even odd rule]
          (corner1) rectangle (corner2)
          (circlecenter) ellipse (4.5 and 5.5);
          \fill[color=green!5]
          (c) ellipse (1.25 and 1.7)
          (e) ellipse (2.8 and 1.7)
          (i) ellipse (2.8 and 1.7);

      \end{scope}
      %end left part row 2

\end{scope}
%end clasping  ROW 2
       
       \end{scope}
       %end whole thing 
  \end{tikzpicture}
  \vspace{-7pt}
    \caption{A (morally) degree-$2$ vertex lets us know that we can clasp arcs in the diagram corresponding to the two adjacent vertices in the graph}
    \label{fig:v2 cycle degree 2}
\end{figure}


